Retrospective Open-Vocabulary Memory for Long-Term Object Search

Long-term object search requires learning where objects usually appear from repeated but uneven observations of a changing environment. We formulate retrospective open-vocabulary memory as probabilistic inference from censored observations, where the key idea is to reason with evidence per opportunity: a detection or non-detection should influence belief only in proportion to the robot's opportunity to observe the corresponding location. We introduce ECROM, which uses this principle to estimate long-term prevalence for concepts specified only at query time and converts the resulting belief directly into an active-search prior. To evaluate this problem, we introduce a controlled long-term benchmark in ten HM3D homes that independently varies object placement and observation opportunity across repeated traversals. ECROM improves support-level AP on held-out queries by 4.5 points and search SPL by 4.2 points over the strongest competing memory in each metric. The benchmark, dataset, and code will be open-sourced. Project page: https://jiaming.im/ecrom/

==> figures/latent_model.tex <==
% Latent censored-observation model of ECROM, drawn as a graphical model.
% Requires: tikz with libraries arrows.meta, positioning, fit, backgrounds.
\begin{tikzpicture}[
  font=\footnotesize,
  x=1cm, y=1cm,
  lat/.style={circle, draw=black!70, thick, minimum size=7.5mm, inner sep=0pt, fill=white},
  obs/.style={lat, fill=black!12},
  par/.style={inner sep=1pt},
  arr/.style={-{Latex[length=1.6mm]}, thick, black!70},
  lab/.style={font=\scriptsize, text=black!60, inner sep=1pt}
]
  \node[par] (theta) at (0,2.35) {$\theta_j$};
  \node[par] (c) at (2.4,2.35) {$c_{je}$};
  \node[lat] (X) at (0,1.15) {$X$};
  \node[lat] (V) at (2.4,1.15) {$V$};
  \node[lat] (Z) at (1.2,0.0) {$Z$};
  \node[obs] (r) at (1.2,-1.25) {$r$};
  \draw[arr] (theta) -- (X);
  \draw[arr] (c) -- (V);
  \draw[arr] (X) -- (Z);
  \draw[arr] (V) -- (Z);
  \draw[arr] (Z) -- (r);
  \node[lab, anchor=north] (lp) at ($(X.south)+(-0.2,-0.02)$) {present};
  \node[lab, anchor=north] (lv) at ($(V.south)+(0.3,-0.02)$) {observable};
  \node[lab, anchor=west] at ($(Z.east)+(0.1,0)$) {$Z=XV$};
  \node[lab, anchor=west] at ($(r.east)+(0.1,0)$) {$r\sim p_Z$};
  \begin{scope}[on background layer]
    \node[draw=black!40, rounded corners=3pt, dashed, inner sep=5pt, fit=(X)(V)(Z)(r)(c)(lp)(lv)] (plate) {};
  \end{scope}
  \node[lab, anchor=south east] at (plate.south east) {episode $e$};
\end{tikzpicture}


==> figures/overview.tex <==
% System overview: mapping (query independent) -> query-time inference -> active search.
% Panels overview_a..d.png are rendered by ecrom/visualization/plot_overview_panels_v6.py (house L5QE, laptop query, the trial of Figure 1).
% Layout: the three stage frames share one vertical extent (the tallest label decides) and the stage arrows are drawn
% at the panels' mid-height, so they are horizontal whatever the label heights.  Natural width ~15.0 cm, scaled to
% \linewidth by the \resizebox in main.tex.  Labels under the panels are minimal; details are in the caption.
\begin{tikzpicture}[
  font=\scriptsize,
  x=1cm, y=1cm,
  stage/.style={draw=black!30, rounded corners=3pt, thick, inner sep=3pt, fill=#1},
  img/.style={inner sep=0pt},
  pcap/.style={font=\scriptsize, align=center, text width=3.3cm, inner sep=1pt},
  lab/.style={font=\scriptsize\bfseries, inner sep=1pt},
  farr/.style={-{Latex[length=2mm]}, line width=1.1pt, black!75},
  arr/.style={-{Latex[length=1.5mm]}, thick, black!65}
]
  % ---------------- panels (height 1.7 cm, 3.21 cm wide); stage gaps 0.6 cm (arrows carry no labels)
  \node[img] (A) at (0,0) {\includegraphics[height=1.7cm]{overview_a.png}};
  \node[img] (B) at (3.56,0) {\includegraphics[height=1.7cm]{overview_b.png}};
  \node[img] (C) at (7.58,0) {\includegraphics[height=1.7cm]{overview_c.png}};
  \node[img] (Dp) at (11.60,0) {\includegraphics[height=1.7cm]{overview_d.png}};

  % ---------------- minimal labels under the panels
  \node[pcap, below=2pt of A] (cA) {(a) Place graph and surface supports $j$ from traversals};
  \node[pcap, below=2pt of B] (cB) {(b) Opportunity $c_{je}$ of each traversal};
  \node[pcap, below=2pt of C] (cC) {(c) $p(\theta_j\mid\mathcal H_j,q)\propto p(\theta_j)\,\times$\\$\prod_e\bigl[1+\theta_jc_{je}(\Lambda_{je}-1)\bigr]$};
  \node[pcap, below=2pt of Dp, text width=3.6cm] (cD) {(d) $u^\star=\operatorname*{argmax}_u$\\$\sum_j b_jc_j(u)/(C_G(\mathrm{cur},u){+}d_0)$};

  % ---------------- common vertical extent of the stage frames
  \path let \p1=(cA.south), \p2=(cB.south), \p3=(cC.south), \p4=(cD.south) in
    coordinate (bot) at (0, {min(\y1,\y2,\y3,\y4)});
  \coordinate (top) at (A.north);

  % ---------------- stage frames and titles
  \begin{scope}[on background layer]
    \node[stage=blue!4, fit=(A)(B)(cA)(cB)(A.west |- top)(A.west |- bot), inner ysep=5pt] (S1) {};
    \node[stage=orange!6, fit=(C)(cC)(C.west |- top)(C.west |- bot), inner ysep=5pt] (S2) {};
    \node[stage=green!5, fit=(Dp)(cD)(Dp.west |- top)(Dp.west |- bot), inner ysep=5pt] (S3) {};
  \end{scope}
  \node[lab, above=1pt of S1.north] {1.\ Mapping (query independent, once)};
  \node[lab, above=1pt of S2.north] {2.\ Query time (any text $q$)};
  \node[lab, above=1pt of S3.north] {3.\ Active search};

  % ---------------- flow: stage arrows start and end at the panels' mid-height (horizontal)
  \draw[arr] (A.east) -- (B.west);
  \draw[farr] (S1.east |- A.center) -- (S2.west |- A.center);
  \draw[farr] (S2.east |- A.center) -- (S3.west |- A.center);
\end{tikzpicture}

